Solving the 0-1 Multidimensional Knapsack Problem with Resolution Search

We propose an exact method which combines the resolution search and branch & bound algorithms for solving the 0?1 Multidimensional Knapsack Problem. This algorithm is able to prove large?scale strong correlated instances. The optimal values of the 10 constraint, 500 variable instances of the OR-Library are exposed. These values were previously unknown.

==> fig0.tex <==
% Generated with LaTeXDraw 1.9.5
% Thu Jul 10 15:01:24 CEST 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.22)(10.378437,3.2)
\definecolor{color363b}{rgb}{0.8,0.8,0.8}
\pstriangle[linewidth=0.04,dimen=outer](3.94,-3.18)(7.88,6.38)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.04,-2.56)(7.88,-2.56)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.06,-1.4)(7.88,-1.44)
\pstriangle[linewidth=0.04,dimen=outer](2.94,-2.56)(1.16,1.14)
\pstriangle[linewidth=0.04,dimen=outer](5.55,-2.58)(0.82,0.64)
\pscircle[linewidth=0.04,dimen=outer](5.32,-0.04){0.22}
\psbezier[linewidth=0.04](2.98,0.32152376)(2.98,-0.4764442)(2.5,-0.36)(3.02,-0.6)(3.54,-0.84)(2.9,-0.8)(2.94,-1.4340059)
\psbezier[linewidth=0.04](5.3,-0.26)(5.28,-1.0)(6.08,-0.74)(5.58,-1.02)(5.08,-1.3)(5.56,-1.2)(5.54,-1.96)
\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color363b](2.61,-3.16)(0.42,0.66)
\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color363b](3.37,-3.18)(0.42,0.66)
\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color363b](5.27,-3.18)(0.42,0.66)
\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color363b](5.87,-3.16)(0.42,0.66)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.03,arrowlength=1.4,arrowinset=0.4]{<->}(8.16,-1.22)(8.14,3.04)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<->}(8.14,-2.42)(8.14,-1.48)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<->}(8.16,-3.2)(8.14,-2.52)
\usefont{T1}{ptm}{m}{n}
\rput(9.338125,1.05){resolution}
\usefont{T1}{ptm}{m}{n}
\rput(9.110156,0.63){search}
\usefont{T1}{ptm}{m}{n}
\rput(9.4425,-1.73){}
\usefont{T1}{ptm}{m}{n}
\rput(8.9,-2.13){b\&b}
\usefont{T1}{ptm}{m}{n}
\rput(8.867812,-2.77){dfs}
\pscircle[linewidth=0.04,dimen=outer](2.98,0.54){0.22}
\end{pspicture}
}


